TreeSketchNet: From Sketch To 3D Tree Parameters Generation

3D modeling of non-linear objects from stylized sketches is a challenge even for experts in Computer Graphics (CG). The extrapolation of objects parameters from a stylized sketch is a very complex and cumbersome task. In the present study, we propose a broker system that mediates between the modeler and the 3D modelling software and can transform a stylized sketch of a tree into a complete 3D model. The input sketches do not need to be accurate or detailed, and only need to represent a rudimentary outline of the tree that the modeler wishes to 3D-model. Our approach is based on a well-defined Deep Neural Network (DNN) architecture, we called TreeSketchNet (TSN), based on convolutions and able to generate Weber and Penn parameters that can be interpreted by the modelling software to generate a 3D model of a tree starting from a simple sketch. The training dataset consists of Synthetically-Generated \revision{(SG)} sketches that are associated with Weber-Penn parameters generated by a dedicated Blender modelling software add-on. The accuracy of the proposed method is demonstrated by testing the TSN with both synthetic and hand-made sketches. Finally, we provide a qualitative analysis of our results, by evaluating the coherence of the predicted parameters with several distinguishing features.

==> HDDGraph.tex <==
% \documentclass[border={-4pt 0pt 7pt 0pt}]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}

% \pgfplotsset{
% \pgfplots\colormap={reversejet}{rgb255(0cm)=(128,0,0) rgb255(1cm)=(255,0,0)
% rgb255(3cm)=(255,255,0) rgb255(5cm)=(0,255,255) rgb255(7cm)=(0,0,255)
% rgb255(8cm)=(0,0,128)}
% }

% \begin{figure}
\begin{tikzpicture}
\centering
\begin{axis}[%
width=8cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
point meta min=0,
point meta max=0.1,
colormap={reversejet}{rgb255(0cm)=(128,0,0) rgb255(1cm)=(255,0,0)
            rgb255(3cm)=(255,255,0) rgb255(5cm)=(0,255,255) rgb255(7cm)=(0,0,255)
            rgb255(8cm)=(0,0,128)},
xmin=0,
xmax=360,
xlabel style={font=\color{white!15!black}},
xlabel={angle (degree)},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={HDD},
ylabel style = {yshift = 0.2cm},
yticklabels={,$0$, $0.02$, $0.04$, $0.06$, $0.08$,$0.1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar,
colorbar style = {
yticklabels={,$0$, $0.02$, $0.04$, $0.06$, $0.08$,$0.1$}
}
]
\addplot[scatter, only marks, mark=*, mark size=2pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
0	0.0303289257553697	0.0303289257553697\\
5	0.038640302208101	0.038640302208101\\
10	0.0368833716313771	0.0368833716313771\\
15	0.0310275893237375	0.0310275893237375\\
20	0.0353375979247556	0.0353375979247556\\
25	0.0337116207288027	0.0337116207288027\\
30	0.0337073865694911	0.0337073865694911\\
35	0.0325788685287423	0.0325788685287423\\
40	0.0314336266499908	0.0314336266499908\\
45	0.0319865827566874	0.0319865827566874\\
50	0.030628094210132	0.030628094210132\\
55	0.0304181813971469	0.0304181813971469\\
60	0.0366219859551626	0.0366219859551626\\
65	0.0329464955914981	0.0329464955914981\\
70	0.0401621114460414	0.0401621114460414\\
75	0.0366103010941242	0.0366103010941242\\
80	0.0313611575947112	0.0313611575947112\\
85	0.03021780908359	0.03021780908359\\
90	0.0306393643854646	0.0306393643854646\\
95	0.032256398556789	0.032256398556789\\
100	0.0316395835795984	0.0316395835795984\\
105	0.0299150803337879	0.0299150803337879\\
110	0.0288157976352962	0.0288157976352962\\
115	0.0346408468213861	0.0346408468213861\\
120	0.0262591975106985	0.0262591975106985\\
125	0.0336391816836729	0.0336391816836729\\
130	0.0351199752314776	0.0351199752314776\\
135	0.0324007582899165	0.0324007582899165\\
140	0.0311928743158341	0.0311928743158341\\
145	0.0302452874679884	0.0302452874679884\\
150	0.0320630977257938	0.0320630977257938\\
155	0.0319688522145701	0.0319688522145701\\
160	0.0301658887963097	0.0301658887963097\\
165	0.031249148803025	0.031249148803025\\
170	0.0327604326629859	0.0327604326629859\\
175	0.0268536603827086	0.0268536603827086\\
180	0.0281024836574546	0.0281024836574546\\
185	0.0312468734880341	0.0312468734880341\\
190	0.0324812509679637	0.0324812509679637\\
195	0.0342080486261332	0.0342080486261332\\
200	0.0314288413952018	0.0314288413952018\\
205	0.0320834991712397	0.0320834991712397\\
210	0.03448130195248	0.03448130195248\\
215	0.0306895413558634	0.0306895413558634\\
220	0.0272157874034721	0.0272157874034721\\
225	0.0294982147998622	0.0294982147998622\\
230	0.0328898718952918	0.0328898718952918\\
235	0.038451410140925	0.038451410140925\\
240	0.0326167822606709	0.0326167822606709\\
245	0.0331076882904455	0.0331076882904455\\
250	0.0380347956009791	0.0380347956009791\\
255	0.0364823678256972	0.0364823678256972\\
260	0.0354832289969547	0.0354832289969547\\
265	0.032383417879746	0.032383417879746\\
270	0.0324402489188052	0.0324402489188052\\
275	0.0366520452124404	0.0366520452124404\\
280	0.0350774044699452	0.0350774044699452\\
285	0.0339112182348567	0.0339112182348567\\
290	0.0375537219875441	0.0375537219875441\\
295	0.0317524108299144	0.0317524108299144\\
300	0.039687599142622	0.039687599142622\\
305	0.0359455626359623	0.0359455626359623\\
310	0.0352034089042013	0.0352034089042013\\
315	0.0338357645337737	0.0338357645337737\\
320	0.0365437876894743	0.0365437876894743\\
325	0.0325816567444745	0.0325816567444745\\
330	0.0342333144440357	0.0342333144440357\\
335	0.0387712392196994	0.0387712392196994\\
340	0.0380520214269414	0.0380520214269414\\
345	0.038420366005096	0.038420366005096\\
350	0.028619842270145	0.028619842270145\\
355	0.0294382899871823	0.0294382899871823\\
};
\end{axis}
\end{tikzpicture}%
% \end{figure}
% \end{document}

==> efficientNet_loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.607cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Loss},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	0.0869324803352356\\
3	0.0323685298984249\\
5	0.0232285850215703\\
6	0.0217699815208713\\
8	0.0187055831387018\\
10	0.0169381521021326\\
11	0.0163584630936384\\
12	0.0154719193621228\\
13	0.0151752892415971\\
14	0.0145966237178072\\
15	0.0141323005470137\\
16	0.0135045962718626\\
17	0.0132075764898521\\
18	0.0127472737027953\\
19	0.0125272034007745\\
20	0.0123002354133253\\
21	0.0118252934383539\\
22	0.0115819161874242\\
24	0.0109837413959516\\
25	0.010554443365739\\
27	0.0100133778178133\\
30	0.00925215342431329\\
31	0.00898540900864949\\
32	0.0087898062580886\\
33	0.00838472544758891\\
34	0.00830423682540034\\
36	0.00766106533895557\\
39	0.00697915043565445\\
40	0.0068486640714885\\
42	0.00635881956744318\\
43	0.00629726457797612\\
44	0.00593059215073784\\
45	0.00578101281037865\\
46	0.0057235231603651\\
47	0.00550952772997941\\
49	0.00521063782313528\\
50	0.00511848366780517\\
53	0.00460139843441236\\
54	0.0045112968267252\\
55	0.00441842524257178\\
56	0.00422032360802405\\
57	0.00415040513811012\\
60	0.00372367155311319\\
61	0.00370395760789203\\
62	0.00363559087660785\\
63	0.00354958765092306\\
64	0.00349407665392694\\
65	0.00336396133449549\\
66	0.00326056771640045\\
67	0.0031231082296775\\
68	0.00307814438322869\\
69	0.00297989228662724\\
71	0.00289362002513371\\
72	0.00283163271766777\\
73	0.00273937139233264\\
74	0.00263506004800244\\
76	0.00260541236881788\\
77	0.00248085160274059\\
78	0.00251064185673992\\
79	0.00237170368685232\\
81	0.0023515898064943\\
82	0.00221057065452139\\
84	0.00218834365174795\\
85	0.00215165888948832\\
86	0.00205854926510559\\
87	0.00203549929331833\\
88	0.0020112334411048\\
89	0.00198927357268985\\
91	0.00193065078929067\\
92	0.00187666885418973\\
93	0.00181558838812634\\
94	0.00181464635049148\\
96	0.00179226317656382\\
99	0.00169621314368366\\
100	0.0016602748898246\\
101	0.00165443291674213\\
102	0.00161731337720994\\
103	0.00160197478544433\\
104	0.00158595151636594\\
105	0.00154703737644013\\
106	0.00154107033449691\\
109	0.00146739071351476\\
110	0.00144733377480103\\
113	0.00139924497246587\\
116	0.00137208851568478\\
117	0.00133267815302437\\
118	0.00128905772483752\\
119	0.00130676664654554\\
120	0.00130259267947016\\
121	0.00127077954433238\\
123	0.00125731612691501\\
124	0.00124136537488084\\
125	0.00121428091855099\\
126	0.00120030549684695\\
127	0.00118129141628742\\
129	0.0011465075488862\\
130	0.00116875547973905\\
133	0.0010973932367051\\
134	0.00112142860355865\\
136	0.00108493501466\\
137	0.00108324649045244\\
139	0.00106979366682936\\
141	0.00104208545963047\\
142	0.00102787438663654\\
143	0.000987304614682216\\
144	0.00102580769453198\\
145	0.0010198334469654\\
146	0.000966908880703462\\
148	0.000975878877701083\\
149	0.00100231239048298\\
150	0.000945065553726939\\
151	0.000938165877111411\\
153	0.000949366602678007\\
154	0.000947777271600595\\
155	0.00089495111509071\\
157	0.000900632740619282\\
158	0.000875219928275328\\
159	0.000870828771439847\\
161	0.000845978000143077\\
162	0.000890238797486139\\
164	0.000841422416366792\\
165	0.000864691653987393\\
167	0.00083217401940298\\
168	0.000794952281770141\\
169	0.000831423953059129\\
171	0.000775435975810979\\
172	0.000795790712193896\\
173	0.000814345235994551\\
175	0.000774951166628549\\
176	0.000746737326456544\\
177	0.000769277971509534\\
178	0.000818534710560925\\
180	0.000755081343716787\\
181	0.000757603047532029\\
182	0.000735819259716664\\
183	0.000745107543480117\\
184	0.000726430094800889\\
185	0.00073485060420353\\
186	0.000722875842863383\\
187	0.00075827171773805\\
188	0.00071281800531627\\
190	0.000712279606280693\\
191	0.000689598430957024\\
194	0.000700117593320707\\
198	0.000669060546594361\\
199	0.000655667287598286\\
201	0.000643736310545743\\
202	0.000664381950628012\\
203	0.0006512882221917\\
205	0.000645061782658255\\
206	0.000645608396249978\\
207	0.00063534514871814\\
208	0.000623544430709444\\
209	0.000664035035394287\\
212	0.000614141317782924\\
213	0.000605293000262463\\
214	0.000629691615661917\\
215	0.000603935608523898\\
218	0.000609057686233427\\
219	0.000587097677149965\\
220	0.000584953937504906\\
221	0.00058642917550363\\
222	0.000581243963097222\\
223	0.000559937516906454\\
225	0.000576222183250744\\
226	0.000572143449971918\\
227	0.000563599101345365\\
229	0.000554037414985942\\
230	0.000556592789507704\\
231	0.000563349261938129\\
232	0.000536787155094013\\
233	0.000542850610751581\\
234	0.000557740506337723\\
235	0.0005420426944814\\
237	0.000539570856441666\\
238	0.00051239784200637\\
240	0.000533758175151888\\
241	0.000528121378010837\\
242	0.000516158387957451\\
244	0.00051914002688136\\
245	0.000526972124741102\\
246	0.000528536880059013\\
247	0.000499797508382471\\
248	0.000510307431492644\\
249	0.000505208059621509\\
250	0.000507985611572318\\
251	0.000513939485244919\\
252	0.000497541370956848\\
253	0.00050566620969524\\
255	0.000498777357279323\\
258	0.000476988140386917\\
259	0.000482098603242775\\
260	0.000473248749282599\\
261	0.000474738762325918\\
263	0.000473613744058336\\
265	0.000476974705331183\\
267	0.000469565955427242\\
269	0.00047616286125655\\
271	0.000456990117527312\\
272	0.000458203120312343\\
273	0.000459879979947194\\
274	0.000460600986116333\\
275	0.000445744009387757\\
277	0.000457427073949172\\
278	0.000440963831351837\\
279	0.000441744400935325\\
280	0.00045830690942239\\
281	0.000435303019912681\\
282	0.000429533807619009\\
283	0.000433616933150915\\
284	0.000430827769984414\\
289	0.000430764449750617\\
291	0.000407172414270462\\
292	0.000403963889160271\\
294	0.000413308017111073\\
295	0.0004238117968877\\
296	0.000420657728682272\\
297	0.000397055384382838\\
298	0.000416119747872775\\
299	0.000408743851342782\\
300	0.00040962682760437\\
301	0.000405846250941977\\
302	0.000419833393001075\\
303	0.000405021642412369\\
304	0.000407961717428407\\
307	0.000389861745740442\\
308	0.000392985102128781\\
310	0.000407197141612414\\
313	0.000377747929936352\\
314	0.000383278787921881\\
316	0.000397112992989908\\
317	0.000358838973625097\\
318	0.000369220413025081\\
319	0.000378848417312838\\
320	0.000387881067581475\\
322	0.000379742029811799\\
323	0.000366820574223918\\
324	0.000371565843427864\\
325	0.000382724033746247\\
326	0.000358853324238832\\
327	0.000373275152621015\\
328	0.000372509766748408\\
330	0.000364365395701801\\
331	0.000372469215411305\\
333	0.000357927367682957\\
335	0.000358102434499112\\
337	0.000363398760479564\\
339	0.00034957586224967\\
340	0.000342219377974592\\
341	0.000355097101419233\\
342	0.000340343967157726\\
343	0.00034547490819629\\
344	0.000363088090428694\\
345	0.000344112825890382\\
346	0.000339086687745294\\
347	0.000354007204199055\\
348	0.000355801688177356\\
349	0.000342079611679461\\
350	0.000333250731879768\\
351	0.000357764159465053\\
352	0.000325147114684417\\
353	0.000353016064764233\\
354	0.000328907265308468\\
356	0.000335071499042291\\
358	0.000337366503420829\\
359	0.000320481374728843\\
360	0.000341618824071096\\
361	0.000335211567289662\\
362	0.000333440296041469\\
363	0.00033776466686201\\
364	0.000327601667474179\\
365	0.000318475658180735\\
366	0.00031848863485114\\
367	0.000335368764353916\\
368	0.000326183423264107\\
370	0.000322499933342139\\
371	0.000328729075893837\\
373	0.000324186820459242\\
375	0.000323949452043356\\
376	0.000310885036014952\\
377	0.00030240948399296\\
378	0.000305435055148943\\
379	0.000309687760212303\\
381	0.000316986757146272\\
382	0.000350520836946089\\
384	0.000299465557570026\\
385	0.000300146070609723\\
386	0.00032549906973145\\
387	0.000296800296685736\\
388	0.000304925791472973\\
390	0.000312106504376667\\
391	0.000293958953989204\\
392	0.000295457468988995\\
393	0.00031933525557785\\
396	0.000287476741505088\\
398	0.000289937383665044\\
399	0.000299959367112024\\
401	0.000306665124905218\\
402	0.000280223452136852\\
403	0.000281846959599837\\
405	0.000283431705004962\\
406	0.000289381218559962\\
408	0.000285206629390207\\
410	0.000280900198655824\\
415	0.000290535858463651\\
416	0.000267604821904873\\
419	0.000282052213151474\\
420	0.000274164862275939\\
421	0.00029138589646512\\
422	0.00027829417376779\\
423	0.000270494660677893\\
424	0.000272888489538066\\
426	0.000289751859478808\\
428	0.000255270805306888\\
430	0.000260910341845981\\
432	0.00026468333696054\\
435	0.000259430081011184\\
436	0.000305888485551501\\
438	0.00025894220622528\\
439	0.000266013240131239\\
440	0.000265058404086934\\
441	0.0002677913774581\\
442	0.000280606547069813\\
444	0.000269888590992196\\
445	0.000252914222680071\\
446	0.000260292504511502\\
447	0.000260425423524187\\
448	0.000252792639609349\\
449	0.000259774284738038\\
450	0.000293745020220134\\
451	0.000272906515723056\\
452	0.000251766199653503\\
454	0.000249935167933775\\
455	0.000256399107456673\\
457	0.000256077660499917\\
458	0.000284171893630022\\
459	0.000229824478083174\\
460	0.000283175008614004\\
461	0.000245049045891695\\
462	0.000256389797262576\\
463	0.000242637132638871\\
464	0.000242396193546786\\
465	0.000256304794068759\\
466	0.000255033067029823\\
467	0.000246245788730448\\
468	0.000247489026757345\\
469	0.000241831252424163\\
470	0.000236154726735549\\
471	0.000250388805094796\\
472	0.000252509053098038\\
473	0.000243753989101\\
474	0.0002482291359532\\
477	0.000239676853501199\\
478	0.000254041959124152\\
482	0.000258074169323663\\
485	0.000241743782680715\\
486	0.000221414644632508\\
487	0.000245990197072388\\
488	0.000228691195540402\\
489	0.000245753093622625\\
491	0.00025863961855066\\
492	0.000222901499607057\\
493	0.000249747479150149\\
496	0.000244698204672507\\
497	0.000226721564710412\\
499	0.000231489999350742\\
503	0.000222572722123004\\
504	0.000249730417029544\\
505	0.000222138406267428\\
506	0.000227206093768473\\
507	0.000280410696480734\\
508	0.000219737388154802\\
509	0.000217553745339198\\
510	0.00022837821416033\\
511	0.000233738178697725\\
512	0.000221559213362828\\
514	0.000221625861740904\\
515	0.000221993215745897\\
516	0.0002149685309026\\
517	0.000224353125304333\\
518	0.000221292143881631\\
519	0.000230563842099703\\
520	0.000215752489263347\\
523	0.000234766560121595\\
524	0.000224954190343851\\
525	0.000215262326795103\\
531	0.000216533953183292\\
533	0.000203110542618864\\
534	0.000247465628490318\\
535	0.000208085297951281\\
536	0.000206730113253191\\
537	0.000208429980678678\\
538	0.00022740573391881\\
539	0.000214682007936062\\
540	0.000197263245960736\\
541	0.000209943641190572\\
542	0.000238014855616105\\
543	0.000201216088195603\\
544	0.000198894800026513\\
545	0.000235545071821737\\
546	0.0002026713094286\\
547	0.000229634939993654\\
548	0.000194619212076456\\
549	0.000207016478573981\\
551	0.000199803843012584\\
552	0.000209440428079688\\
553	0.000195423379409476\\
555	0.000199453523843355\\
557	0.000217976470594294\\
559	0.000201118656453521\\
560	0.000208011272964844\\
561	0.000193197636084127\\
563	0.000196286381348424\\
564	0.000192226769286208\\
565	0.000217788347072201\\
567	0.000186658807554826\\
568	0.000244466632769521\\
569	0.000182352591764356\\
570	0.000191622829030772\\
571	0.000218626401571479\\
572	0.00020618108586253\\
573	0.000193616656057808\\
574	0.000200388014491182\\
576	0.00019597584529644\\
577	0.000189690611174835\\
578	0.000190690984406198\\
579	0.000208930231262154\\
580	0.000224556510753852\\
581	0.000176726834069996\\
582	0.000195619936372774\\
583	0.000212869742730012\\
584	0.000181664106397269\\
585	0.000186303350346861\\
586	0.000196932845331806\\
587	0.00019014185575846\\
588	0.00019688888702755\\
589	0.000215407292368279\\
591	0.000194633358357047\\
592	0.000185734434126061\\
593	0.000190378153395917\\
595	0.000197822038899176\\
596	0.000175621905327716\\
597	0.000182010224307305\\
598	0.000186519802809926\\
600	0.000194678195839515\\
601	0.000197218011938579\\
602	0.000184544691364863\\
603	0.000218589413028288\\
604	0.000176534031197662\\
605	0.000185656637161931\\
606	0.000201333229900532\\
608	0.000174428753477211\\
610	0.000194995482767505\\
611	0.000194496711628744\\
612	0.000185154417219261\\
615	0.000192256306036143\\
619	0.000183067947849243\\
620	0.000178096275703865\\
621	0.000184648582338317\\
622	0.000180251544103764\\
623	0.000234682517960512\\
624	0.000171515824452702\\
625	0.000174550945303054\\
626	0.000168050547775541\\
629	0.000182518229242608\\
630	0.000162804035123069\\
631	0.000181660397477875\\
632	0.000172664296163324\\
634	0.000168522982373058\\
635	0.000174001523798021\\
636	0.000167134528965107\\
638	0.000187120989115404\\
639	0.00020185957813131\\
640	0.000168446941340032\\
641	0.000180155785831933\\
642	0.000197592481223789\\
643	0.000176519096688329\\
644	0.000155041008232123\\
645	0.000175898103407235\\
646	0.000172939505015772\\
647	0.000168485314134159\\
648	0.000186468180496983\\
649	0.000169005249517795\\
650	0.000168813502265645\\
651	0.000182421055797022\\
652	0.00016544689181804\\
653	0.000185011679301776\\
656	0.000171924113601563\\
657	0.000170533565324149\\
659	0.000199157131040314\\
660	0.000156593410489828\\
661	0.000152033060961306\\
662	0.000182725159296145\\
663	0.000170796498423442\\
664	0.000158746588264573\\
665	0.000177367894745354\\
666	0.000175815677721403\\
667	0.000167781784208879\\
668	0.000157594800839433\\
669	0.000219220118500137\\
671	0.00014567123556238\\
672	0.000154888496884572\\
673	0.000187705781475718\\
674	0.000163044450649371\\
675	0.000165181256913153\\
677	0.000182268472902554\\
678	0.000164778302253884\\
679	0.000151481822589024\\
680	0.000154995923973426\\
681	0.000196603873822217\\
682	0.000180945678342444\\
683	0.000143713238988615\\
684	0.000156176441426699\\
685	0.000152609977400668\\
686	0.000173558721144218\\
687	0.000157547676280956\\
688	0.000160839957970893\\
689	0.000150348396346089\\
692	0.000146766712835718\\
694	0.00015863005440527\\
696	0.000180196472380582\\
699	0.000151253207756478\\
700	0.000154456764600278\\
701	0.000160210203830502\\
702	0.000143454230662125\\
703	0.000171702336350184\\
704	0.000151385034769191\\
705	0.000156384371924408\\
706	0.000154199353952815\\
707	0.000158997780090431\\
708	0.000150737353881899\\
709	0.000173458527569892\\
710	0.000158297903908533\\
711	0.000146513143893875\\
714	0.000154932492174945\\
715	0.000165752767012843\\
716	0.000146756395527821\\
718	0.000147596198682246\\
719	0.000144052553575117\\
721	0.000147055851509018\\
722	0.000164771906687141\\
723	0.00014717473732162\\
724	0.00016585469590306\\
725	0.000154959104596249\\
726	0.000138631225127028\\
729	0.000147833394900469\\
730	0.000161091874057699\\
731	0.000152967751394802\\
735	0.000162845595089796\\
736	0.000138127087969527\\
738	0.000162586499451815\\
739	0.000143187239397472\\
740	0.000138870142109226\\
741	0.000147802214996773\\
742	0.000158329040156483\\
743	0.000141986963474968\\
744	0.000140905090726543\\
745	0.000132813639841819\\
746	0.000153713267839824\\
747	0.00015125905823273\\
749	0.000144514078177356\\
750	0.000147084725540481\\
751	0.000150968531064185\\
752	0.000137124972146315\\
753	0.000150313734896675\\
754	0.000151035509285672\\
755	0.000169032481304991\\
756	0.000129767894274361\\
759	0.000139560828150328\\
760	0.000145596298655922\\
762	0.000150237551982476\\
763	0.000158793807107334\\
764	0.000134113195599639\\
765	0.000131672524730675\\
766	0.000149247355390495\\
767	0.000142092943860916\\
769	0.000145933501698892\\
770	0.000138729950170576\\
771	0.000133904475660529\\
772	0.000134913011910006\\
773	0.000133499711713133\\
774	0.000142168733873405\\
775	0.000142347212507351\\
776	0.000125486716873032\\
779	0.000126262937556021\\
780	0.000124232899603764\\
782	0.000133743368375387\\
783	0.000144460170001063\\
784	0.000122280221755015\\
785	0.000136115314793036\\
787	0.00013565562464161\\
789	0.00014071228603522\\
790	0.000140330970680225\\
791	0.000131151644382044\\
792	0.000138594251135752\\
793	0.000123843377271745\\
794	0.000135593910575456\\
795	0.0001431269247405\\
796	0.000127934123156592\\
798	0.000152925077903395\\
799	0.000124480061155433\\
800	0.000135943436058975\\
802	0.000137396649734001\\
804	0.000124937245952121\\
805	0.000132898881929577\\
806	0.000133255376567831\\
807	0.000124041021687541\\
808	0.000121485041139143\\
809	0.000127661874103069\\
811	0.000135995237845539\\
812	0.000134751612070734\\
813	0.000128887131722877\\
814	0.000124563828042786\\
815	0.000139205661980668\\
816	0.000123926655457277\\
818	0.000132217626742204\\
820	0.000127069419249892\\
821	0.000155859712928456\\
823	0.000130942048902701\\
824	0.000120929133117897\\
825	0.000128668604399233\\
828	0.000146049636290021\\
829	0.000124050876062635\\
830	0.00012544757919386\\
831	0.000122525730148482\\
832	0.000120612665038304\\
834	0.000123052039877318\\
835	0.000130499837420454\\
836	0.00012212529933701\\
837	0.000112596534563636\\
838	0.000132312599210612\\
839	0.000117350210833441\\
840	0.000119654385950222\\
842	0.000130800723733652\\
843	0.000139462785834136\\
845	0.000121362262992382\\
846	0.000120397884529666\\
847	0.000122537852197032\\
848	0.000119325961046949\\
850	0.000118478659411873\\
851	0.000121571018704951\\
852	0.000115514076545272\\
853	0.000147784049355929\\
855	0.000118943629483207\\
857	0.000145904283272102\\
859	0.000107813068098039\\
860	0.000132908934271351\\
861	0.000121643152245573\\
862	0.000114236011540925\\
863	0.000118690397054403\\
867	0.000111056125206233\\
868	0.000114444061182439\\
869	0.000115449739799563\\
870	0.000119221616841969\\
871	0.000129326665046392\\
873	0.000110020877703694\\
874	0.000132175337057561\\
875	0.000110816788643812\\
876	0.000115757789899362\\
877	0.000110309467042195\\
878	0.000133543442037383\\
879	0.000117277636187888\\
880	0.000106404309008212\\
881	0.00011885822914337\\
882	0.000122047327143567\\
884	0.000114516878966242\\
885	0.000131852701088064\\
886	0.00010669871759698\\
887	0.000118018703384829\\
888	0.000118907141465267\\
889	0.000113643963535045\\
890	0.000110382129302404\\
892	0.000117126829839738\\
893	0.000104333268912645\\
894	0.000112862326811107\\
895	0.000111707521985712\\
896	0.000108857583957918\\
897	0.000123563640348342\\
898	0.000110984368802747\\
899	0.000108297849995627\\
900	0.000111533984939645\\
904	0.000113853192184858\\
905	0.000111852603671044\\
907	0.000111863347531956\\
908	0.000115613254820346\\
909	0.000111894862736032\\
910	0.000109990423273606\\
911	0.000106760036336103\\
912	0.000117102146759862\\
913	0.000106635263061132\\
915	0.000115199046073637\\
916	0.000108361922381543\\
917	0.000109294815047178\\
918	0.000120968705232372\\
920	0.000115905807736757\\
921	0.000107513038225685\\
922	0.000110002225483186\\
923	0.000119401043169394\\
924	9.95743809350339e-05\\
925	0.00011255198175301\\
927	0.000117165867777658\\
928	9.85617119416323e-05\\
930	0.000169064713797222\\
931	9.87198892895928e-05\\
932	0.000113464767006614\\
933	9.98196422491067e-05\\
934	0.000101304079180409\\
935	0.000104681272205198\\
937	0.000107062032536002\\
939	0.000109583447435095\\
942	0.00010212997100704\\
943	0.000109394666045167\\
944	0.000111222581836046\\
945	0.000107495884852445\\
947	0.000101088054483019\\
948	0.000103934060462052\\
949	0.000122578835847283\\
951	0.000103607622804702\\
952	0.000112755718873814\\
953	0.00011105849686525\\
954	0.000115951928213083\\
956	0.000101355423491138\\
957	0.000106441194172173\\
958	9.6811771375845e-05\\
959	0.000107101309064698\\
960	9.92527899749499e-05\\
961	0.000111868657768355\\
962	0.000104584876680747\\
963	0.000107500514483642\\
964	0.000106958605101681\\
966	0.000108726343266123\\
967	0.000103324853929128\\
969	0.000116155714446601\\
971	9.04822342514914e-05\\
972	0.000100142936692767\\
974	0.000100350651337067\\
976	0.000100584463628669\\
977	0.000112081939126559\\
978	9.89944037428359e-05\\
979	9.44024195632664e-05\\
982	0.000105551217833029\\
983	9.51492650832127e-05\\
984	0.000100668947804176\\
985	0.000101696256630627\\
987	0.00010130252091282\\
988	9.44135742126188e-05\\
989	0.000109266062888006\\
990	9.85437379010061e-05\\
991	0.000103555894384044\\
994	9.28459312490304e-05\\
996	9.08653046280961e-05\\
997	0.000103445627246401\\
999	9.70388488591804e-05\\
1000	0.000101970442907865\\
1002	0.000104113589865544\\
1003	0.00011909938257304\\
1004	9.81817108064812e-05\\
1005	8.77974583393855e-05\\
1007	0.000103033500636229\\
1008	0.000104099917734857\\
1009	8.91829637718426e-05\\
1011	9.40950061097586e-05\\
1012	9.35470288823126e-05\\
1013	9.8860714691303e-05\\
1014	9.74108646308499e-05\\
1016	0.000100381681780467\\
1017	9.57794867038804e-05\\
1019	0.000105783939337319\\
1021	0.0001057375199404\\
1022	9.78904981820961e-05\\
1024	8.97764596932878e-05\\
1025	0.000105458099521153\\
1026	9.19843320540773e-05\\
1027	9.7124130964706e-05\\
1029	9.29040819149426e-05\\
1031	9.24186045570726e-05\\
1032	9.16748043285528e-05\\
1033	0.000102911063853147\\
1034	0.000101849594102532\\
1035	0.000103318644808799\\
1036	9.31043905438855e-05\\
1037	9.22128350187753e-05\\
1038	9.15460789959373e-05\\
1039	9.96666076389374e-05\\
1040	9.09570620327334e-05\\
1042	9.57515309589023e-05\\
1043	9.09711449518606e-05\\
1044	0.00011150432753008\\
1045	8.57892352238802e-05\\
1048	0.000104178403489641\\
1049	9.63184011197882e-05\\
1050	9.84161203329374e-05\\
1051	9.26537386476411e-05\\
1052	9.54179019269456e-05\\
1054	9.53660467833591e-05\\
1055	9.32059180437742e-05\\
1056	8.57269172532445e-05\\
1057	9.47873777477071e-05\\
1058	9.72408585463806e-05\\
1063	9.59147443306089e-05\\
1064	0.000117070082827316\\
1065	8.4538223745767e-05\\
1066	8.24190413671507e-05\\
1067	0.000103216755936349\\
1068	9.97916249616537e-05\\
1070	8.75996608253142e-05\\
1071	9.47947983149788e-05\\
1072	8.84286849516987e-05\\
1073	9.15313054671666e-05\\
1074	9.02357575493321e-05\\
1075	9.26274969970109e-05\\
1076	0.000105511456543657\\
1077	8.7060147052398e-05\\
1078	9.37594704737421e-05\\
1079	9.39149686018936e-05\\
1080	9.62752922835837e-05\\
1081	8.53394631121773e-05\\
1082	8.76175035955384e-05\\
1083	8.68014482572714e-05\\
1084	8.93618510720747e-05\\
1085	8.97382121062644e-05\\
1086	9.70224718912505e-05\\
1088	8.69150383853897e-05\\
1090	8.95846181568534e-05\\
1091	8.91216574624802e-05\\
1092	7.95791602286045e-05\\
1093	9.64068810086853e-05\\
1094	8.20414931392103e-05\\
1096	9.24641199162579e-05\\
1098	8.98507208451823e-05\\
1099	8.35349089053731e-05\\
1100	8.65116383768812e-05\\
1101	8.42953149913228e-05\\
1103	8.757492529791e-05\\
1104	8.66134405441699e-05\\
1105	8.08348513601231e-05\\
1106	8.46041511977091e-05\\
1107	8.66811575785202e-05\\
1110	8.81900414242409e-05\\
1111	8.80554265071017e-05\\
1114	9.8113285882088e-05\\
1115	8.42599668734086e-05\\
1116	7.73906082637647e-05\\
1119	8.61918263884339e-05\\
1120	7.5666206915533e-05\\
1122	7.86383355565097e-05\\
1123	8.51324214939571e-05\\
1124	8.65666273360451e-05\\
1125	8.41002902234322e-05\\
1126	8.35122030669784e-05\\
1127	7.94079078332288e-05\\
1128	9.35199077503057e-05\\
1129	8.66376570532642e-05\\
1130	8.21240910227061e-05\\
1131	8.62965610698059e-05\\
1133	8.57622853800422e-05\\
1134	7.99449596039873e-05\\
1135	9.06668380290891e-05\\
1137	8.43623135248587e-05\\
1138	8.49474032899404e-05\\
1139	8.65684463254486e-05\\
1140	8.33031602572494e-05\\
1141	8.51411477924557e-05\\
1142	8.56776259752223e-05\\
1143	8.22006920013034e-05\\
1144	8.67518125839221e-05\\
1146	9.20807112076242e-05\\
1147	9.11536408239044e-05\\
1149	8.29362549363092e-05\\
1150	7.60503668667904e-05\\
1151	8.23824251104573e-05\\
1152	8.93362127195966e-05\\
1153	7.83808118285378e-05\\
1154	8.18862860493634e-05\\
1155	9.45650742020613e-05\\
1156	8.44661465938164e-05\\
1157	7.87082587218417e-05\\
1158	8.73050839800271e-05\\
1159	8.87286466119501e-05\\
1160	8.0743565983236e-05\\
1161	8.37972277925777e-05\\
1162	8.71958424492429e-05\\
1164	8.2407863374101e-05\\
1165	8.26838625774447e-05\\
1166	9.39844915895568e-05\\
1167	8.45955282784416e-05\\
1169	7.64205563730987e-05\\
1170	8.92769094207324e-05\\
1174	7.93392061192814e-05\\
1176	8.57496249106286e-05\\
1177	8.33298821210822e-05\\
1179	7.65331712197318e-05\\
1180	7.9935000333838e-05\\
1181	7.94845033548578e-05\\
1182	8.70538084806564e-05\\
1183	8.02729200586327e-05\\
1185	7.48710899642901e-05\\
1186	8.76988196978346e-05\\
1187	9.11144243218587e-05\\
1188	8.0140542195295e-05\\
1189	7.69636493108313e-05\\
1190	7.49921652338041e-05\\
1191	7.84902507196724e-05\\
1192	7.7699968945429e-05\\
1193	7.73844218808032e-05\\
1194	8.35729248744125e-05\\
1195	7.30761021259241e-05\\
1196	8.28560535713526e-05\\
1197	7.74884829297662e-05\\
1198	8.2757563177438e-05\\
1199	7.76866030112918e-05\\
1200	8.31094603199745e-05\\
1201	7.159104643506e-05\\
1203	7.41198142956516e-05\\
1204	8.76477309551168e-05\\
1206	7.56964736865484e-05\\
1207	8.32618698041188e-05\\
1208	7.61005494496203e-05\\
1210	7.59254489821615e-05\\
1211	7.57746844707678e-05\\
1212	7.80322913366642e-05\\
1213	8.09829513552055e-05\\
1214	8.10644566323996e-05\\
1215	7.58205693879669e-05\\
1217	7.59474626950881e-05\\
1219	7.63204637526845e-05\\
1221	7.66340808695531e-05\\
1224	7.68450011795115e-05\\
1225	7.61361067513159e-05\\
1226	7.73062696074097e-05\\
1227	8.03574278810023e-05\\
1228	0.000103105966142418\\
1229	7.96593837245988e-05\\
1231	6.97363999885662e-05\\
1232	7.33939796191407e-05\\
1233	8.17060038874236e-05\\
1234	7.30775491319946e-05\\
1235	7.27891641266372e-05\\
1236	7.65335222846867e-05\\
1237	8.06756540138546e-05\\
1238	8.5339189657437e-05\\
1239	6.92234931799855e-05\\
1240	7.38013589701344e-05\\
1242	7.20700688058666e-05\\
1243	7.71252647003469e-05\\
1244	7.34461730947563e-05\\
1246	7.95924609822881e-05\\
1247	7.89321832902109e-05\\
1248	8.07570747080414e-05\\
1249	7.32225786729638e-05\\
1250	7.74527740456203e-05\\
1251	7.42129799012522e-05\\
1252	7.32815945715023e-05\\
1253	7.46201973621889e-05\\
1254	6.98753856340772e-05\\
1255	8.85400525779308e-05\\
1256	7.49009614082752e-05\\
1257	6.92495547506648e-05\\
1258	7.57924105225053e-05\\
1259	7.56961092823379e-05\\
1261	7.1685394080608e-05\\
1262	7.71710935320395e-05\\
1263	8.26836846196481e-05\\
1264	6.99800951527626e-05\\
1265	7.59521323440519e-05\\
1266	7.20903426554287e-05\\
1267	7.54485863581067e-05\\
1268	7.97556179653232e-05\\
1269	7.01818545773373e-05\\
1271	6.78818717763837e-05\\
1272	8.12954185676062e-05\\
1274	7.01821624412939e-05\\
1277	7.59071641975121e-05\\
1278	7.42748361517442e-05\\
1279	7.56165415320235e-05\\
1281	8.13187446813875e-05\\
1282	7.09142377672833e-05\\
1283	7.29078871396875e-05\\
1285	7.36445208531222e-05\\
1287	7.4479576445204e-05\\
1288	7.02187423181992e-05\\
1289	8.10814702466208e-05\\
1290	8.53299989103107e-05\\
1291	6.86752431041289e-05\\
1292	8.45331396703841e-05\\
1293	8.06495075570031e-05\\
1294	6.92698577040574e-05\\
1296	7.45001795318482e-05\\
1297	7.8392704987588e-05\\
1298	7.03557201025736e-05\\
1299	7.26384505469468e-05\\
1300	7.37981290512835e-05\\
1302	7.75347759069215e-05\\
1303	6.99498711279982e-05\\
1304	7.42312016276022e-05\\
1306	7.33720874753393e-05\\
1307	7.04079023610878e-05\\
1308	6.75710516588879e-05\\
1309	6.8064045990468e-05\\
1310	7.94617459784301e-05\\
};
\addlegendentry{\small Train}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0486416276544333\\
3	0.0215665140810112\\
5	0.0194484010571614\\
6	0.0178629639946545\\
8	0.0166405477793887\\
10	0.0159137037505085\\
11	0.0151707545931761\\
12	0.0149121150025167\\
13	0.0134986367387076\\
14	0.0137724805584488\\
15	0.0139934677960506\\
16	0.0140951493134101\\
17	0.0138105440031116\\
18	0.0133135707874317\\
19	0.0139581324377408\\
20	0.013320005236892\\
21	0.013689949507049\\
22	0.0155489696577812\\
24	0.0146427561412565\\
25	0.0127437312621623\\
27	0.0136578231467865\\
30	0.0143611518142279\\
31	0.013834977929946\\
32	0.01254323827258\\
33	0.0135440484348995\\
34	0.0178010261345965\\
36	0.0129091939306818\\
39	0.0128349776496179\\
40	0.0150870051196155\\
42	0.0132332271411239\\
43	0.013171756125909\\
44	0.0133078286986953\\
45	0.0129777307350499\\
46	0.013303301394141\\
47	0.0134993650232597\\
49	0.013757089356659\\
50	0.0130177036529252\\
53	0.0155891777346066\\
54	0.0140892628890773\\
55	0.0141026587225497\\
56	0.0134844299367008\\
57	0.0153662279384055\\
60	0.0135733498221574\\
61	0.0135437734328055\\
62	0.0132917691662442\\
63	0.0133525771622468\\
64	0.013606067339424\\
65	0.0132711050197637\\
66	0.0130651623088246\\
67	0.0130669073647975\\
68	0.013549355790019\\
69	0.0137307970774903\\
71	0.0134907380512838\\
72	0.0133104647587364\\
73	0.0136385255027562\\
74	0.0130372691492084\\
76	0.0143193810266287\\
77	0.0131444951936525\\
78	0.0137102789691805\\
79	0.0130810699580858\\
81	0.0132849460254268\\
82	0.016150003822986\\
84	0.0135863882605918\\
85	0.0128137572464766\\
86	0.0133458957910383\\
87	0.0139986715706376\\
88	0.0127828056574799\\
89	0.01377935167208\\
91	0.0127694198890822\\
92	0.0138001523252266\\
93	0.0127631191377683\\
94	0.0129702870132557\\
96	0.0128704733215272\\
99	0.0124289157780974\\
100	0.0140276096014228\\
101	0.014104888299092\\
102	0.013472784194164\\
103	0.0124780473367233\\
104	0.0127648545409708\\
105	0.0125552646932192\\
106	0.0127639494652006\\
109	0.0131124065131492\\
110	0.0139938020147383\\
113	0.0125567620949975\\
116	0.0125728137354599\\
117	0.012293726914019\\
118	0.0125864923611516\\
119	0.012317876185989\\
120	0.0129381417452047\\
121	0.0121494060779999\\
123	0.0121274038247066\\
124	0.0133421482266082\\
125	0.0127127069911997\\
126	0.0124197859452882\\
127	0.0123950366396457\\
129	0.0136370672892857\\
130	0.0128137030939494\\
133	0.0120411204455498\\
134	0.0128132005144532\\
136	0.0117756357576582\\
137	0.0120546499723181\\
139	0.0125056124525145\\
141	0.0119412853358275\\
142	0.0121770210874577\\
143	0.0119774829145172\\
144	0.0122149331024654\\
145	0.0122513018238048\\
146	0.012873704584005\\
148	0.0132946271526938\\
149	0.0117400569482318\\
150	0.012625707614158\\
151	0.011988963582553\\
153	0.011800784181105\\
154	0.0123708958320397\\
155	0.0117803535686107\\
157	0.0118733989996448\\
158	0.0116067752872671\\
159	0.0119126315645796\\
161	0.0116957640954449\\
162	0.011529516094015\\
164	0.0122694424814351\\
165	0.0117158285769013\\
167	0.012599444448521\\
168	0.0116265965334605\\
169	0.012081234541256\\
171	0.0116004584439603\\
172	0.0116082965347838\\
173	0.012329254571038\\
175	0.011798093685987\\
176	0.0114593689359026\\
177	0.0122552203004792\\
178	0.0116291843975584\\
180	0.0114531577540523\\
181	0.0115059274758096\\
182	0.0113786553071501\\
183	0.011954948255152\\
184	0.011623712793759\\
185	0.0115890141072062\\
186	0.0117106791270392\\
187	0.0116627449654819\\
188	0.0119195823960278\\
190	0.0119008432763318\\
191	0.0114823731225139\\
194	0.0116982665543522\\
198	0.0119613680653856\\
199	0.0114326775134638\\
201	0.0112222296108181\\
202	0.0115006882188027\\
203	0.0112731990945273\\
205	0.0120734144948074\\
206	0.0114913644283661\\
207	0.0111861007583987\\
208	0.0114159506398816\\
209	0.0112390691623053\\
212	0.0117000873736591\\
213	0.0115213457562883\\
214	0.0112039770998914\\
215	0.0112321819554685\\
218	0.0112907489310601\\
219	0.0113574659941757\\
220	0.0115782851037996\\
221	0.0113675151878851\\
222	0.0113101938380472\\
223	0.0124681292242409\\
225	0.0119838957180036\\
226	0.0113626291325393\\
227	0.0151297325113167\\
229	0.0117376475706502\\
230	0.0117225484160978\\
231	0.01119507517069\\
232	0.0116316483035916\\
233	0.011215333356328\\
234	0.011259092122297\\
235	0.0112215996862991\\
237	0.0114945641883727\\
238	0.0113196742689373\\
240	0.0110828712495277\\
241	0.0112347823281501\\
242	0.0112801536355012\\
244	0.0111865985042338\\
245	0.0112068006783375\\
246	0.0110794764380747\\
247	0.011504050535829\\
248	0.012706758294371\\
249	0.0138229023092814\\
250	0.0112719431223619\\
251	0.0110698942250262\\
252	0.0114930096363726\\
253	0.0117103073619849\\
255	0.0112559198690481\\
258	0.0112234037515009\\
259	0.0111362823105689\\
260	0.0114292302556957\\
261	0.0110088410256139\\
263	0.0116830702900188\\
265	0.0112450210957225\\
267	0.0112732352766519\\
269	0.0109182540036272\\
271	0.0111140428186142\\
272	0.0118510470104714\\
273	0.0113025603350252\\
274	0.0115515676491971\\
275	0.011514253958012\\
277	0.0109873556284583\\
278	0.011340525141956\\
279	0.0109375307171528\\
280	0.0111855548081318\\
281	0.0109585439871201\\
282	0.0110468220882467\\
283	0.0110261729532795\\
284	0.011034743511118\\
289	0.0108967776480616\\
291	0.0108513818498371\\
292	0.0108809201604648\\
294	0.0109684849570234\\
295	0.0110270159724071\\
296	0.0115263367891506\\
297	0.0112026625938597\\
298	0.0110684491834642\\
299	0.011182549855827\\
300	0.0108686227104045\\
301	0.010900265876747\\
302	0.0112973134188602\\
303	0.0109795580950352\\
304	0.0110653326385849\\
307	0.0114486494809777\\
308	0.0115690323643018\\
310	0.0112868774788997\\
313	0.0108090900054473\\
314	0.0110643121946244\\
316	0.0108394426982462\\
317	0.0108879221237051\\
318	0.0113335618176886\\
319	0.0108165457471235\\
320	0.0112311225408727\\
322	0.0114405031066174\\
323	0.0113571046846725\\
324	0.011108182426445\\
325	0.0110652617598438\\
326	0.0108822429501743\\
327	0.010814508908273\\
328	0.0108108783412414\\
330	0.0107094611363815\\
331	0.0110887798145995\\
333	0.0115217164445009\\
335	0.0108441457856922\\
337	0.0107745054131859\\
339	0.0107650121293167\\
340	0.0108277166618791\\
341	0.0108233390728856\\
342	0.0110652135469233\\
343	0.0110337499136222\\
344	0.011329401324474\\
345	0.010923694074639\\
346	0.0108346001798054\\
347	0.0110534986124549\\
348	0.0108983715120606\\
349	0.0109260154628525\\
350	0.0118041267148025\\
351	0.0108058129408164\\
352	0.0107768412623651\\
353	0.0110084323120342\\
354	0.010726365466932\\
356	0.0106816484628022\\
358	0.0108434854567652\\
359	0.0110312389648849\\
360	0.0110174287910922\\
361	0.0108486607981225\\
362	0.0107760167569116\\
363	0.0109627544212951\\
364	0.0107990627220715\\
365	0.0107565158001914\\
366	0.0107857357155202\\
367	0.0108112066106211\\
368	0.0107086611339279\\
370	0.0108874562356505\\
371	0.0107677119049185\\
373	0.0109806621500563\\
375	0.0115228201490633\\
376	0.0108879250498527\\
377	0.0107418979338642\\
378	0.0110379556414652\\
379	0.0108090784572899\\
381	0.0106937464073174\\
382	0.0109306520389509\\
384	0.0107200593993184\\
385	0.0107610465068622\\
386	0.0107293567234592\\
387	0.0108615114683441\\
388	0.0109198368324238\\
390	0.0108183544252825\\
391	0.0108313939290383\\
392	0.0110265475971876\\
393	0.0106615354428262\\
396	0.0107999340131452\\
398	0.0106180836288938\\
399	0.0112457733266638\\
401	0.0107755507894277\\
402	0.0106771722215247\\
403	0.0107612213141692\\
405	0.0109781414139434\\
406	0.0107071208318909\\
408	0.0107670701969861\\
410	0.0108452758916731\\
415	0.0107271428690486\\
416	0.0108310664957874\\
419	0.0112106357470717\\
420	0.0106621163019251\\
421	0.0111254251351056\\
422	0.0106318854371542\\
423	0.0108424157121287\\
424	0.0107105510517916\\
426	0.010884483102321\\
428	0.0108944356215943\\
430	0.0106260296148927\\
432	0.0106926581095953\\
435	0.0108129848473861\\
436	0.0110959568858865\\
438	0.0106864386107191\\
439	0.0108753715673326\\
440	0.0106430263961859\\
441	0.0106084843682765\\
442	0.0106752665427242\\
444	0.0106340793451333\\
445	0.0107999469455535\\
446	0.0106628897483461\\
447	0.0108126738438538\\
448	0.0106662048237922\\
449	0.0110663368565535\\
450	0.0107647196564358\\
451	0.0105549707586761\\
452	0.0105434811157465\\
454	0.0107178221199623\\
455	0.0105999442888181\\
457	0.0105779163113766\\
458	0.0106983807418146\\
459	0.0106473504371631\\
460	0.0106172888148042\\
461	0.0105749804085159\\
462	0.010614591274134\\
463	0.011004252598165\\
464	0.0105534672814732\\
465	0.0105656922132766\\
466	0.0105329928373976\\
467	0.0106326631909421\\
468	0.0105998524140887\\
469	0.0105572918776791\\
470	0.0108440470515537\\
471	0.0108798751013334\\
472	0.0107212714683556\\
473	0.0105851899752452\\
474	0.010600698249012\\
477	0.0105507896205381\\
478	0.0111338519151711\\
482	0.0107439267533967\\
485	0.0110789849337986\\
486	0.0107724916706502\\
487	0.0106967944484495\\
488	0.0105077654867879\\
489	0.0109549638788546\\
491	0.0107786993661042\\
492	0.0105679599255382\\
493	0.0105296245240728\\
496	0.0106209241615337\\
497	0.0108344919717638\\
499	0.0105790907000483\\
503	0.0111379162990488\\
504	0.0105165752308191\\
505	0.0108733138222306\\
506	0.0108732185605428\\
507	0.0109625800159847\\
508	0.010547765788336\\
509	0.0105776198640039\\
510	0.0105577455669845\\
511	0.010615640342318\\
512	0.0105354094994254\\
514	0.0106140548308152\\
515	0.0106783537673133\\
516	0.0105667091265786\\
517	0.0105116773787207\\
518	0.0105070737469456\\
519	0.0108592987368562\\
520	0.0111062660895792\\
523	0.0105817702812298\\
524	0.0105274501280898\\
525	0.0106499007100259\\
531	0.010598540007777\\
533	0.0105848921605987\\
534	0.0108303199146273\\
535	0.0105383362515568\\
536	0.0104803830809033\\
537	0.0105167451662661\\
538	0.0106245465867687\\
539	0.0109580636502263\\
540	0.0105330939028742\\
541	0.0109717054462332\\
542	0.0105241154912316\\
543	0.0104850230375935\\
544	0.0108036317894099\\
545	0.0105268862541076\\
546	0.01064513643117\\
547	0.0105769676095709\\
548	0.0104800040480768\\
549	0.0109583475247443\\
551	0.0105309460141143\\
552	0.0107818378589097\\
553	0.0105856169587544\\
555	0.0107147298422205\\
557	0.010563123429165\\
559	0.0104872494721349\\
560	0.0109069666583916\\
561	0.0107631002604952\\
563	0.0110582512861583\\
564	0.0107235618585643\\
565	0.0105271599459229\\
567	0.0104883514068206\\
568	0.0112461552635068\\
569	0.0105807878808264\\
570	0.0105582461455924\\
571	0.0105630887992447\\
572	0.0106269678168852\\
573	0.0108978406460665\\
574	0.0105068475325728\\
576	0.01107785322165\\
577	0.0105879756883951\\
578	0.0106889660188851\\
579	0.0105828013862871\\
580	0.0105005243149208\\
581	0.011067698833358\\
582	0.0105404771081036\\
583	0.0106718686311069\\
584	0.0105310846068581\\
585	0.0107759873414276\\
586	0.0107126628912132\\
587	0.0105218715422476\\
588	0.0108750659201178\\
589	0.0105406705703596\\
591	0.0106101488339239\\
592	0.0105912796528476\\
593	0.0104539149109163\\
595	0.0106043967358952\\
596	0.0105019955863099\\
597	0.0105630590745326\\
598	0.0107338014677225\\
600	0.010483143227854\\
601	0.010609588300819\\
602	0.0109988362698156\\
603	0.0109427118307697\\
604	0.011106890685672\\
605	0.0106322374219114\\
606	0.0106493142654169\\
608	0.0109534285444776\\
610	0.0106060678566185\\
611	0.0105724864691486\\
612	0.0105734921359423\\
615	0.0110010213235607\\
619	0.0107001682845294\\
620	0.010574453806233\\
621	0.011176586967243\\
622	0.0109934559053121\\
623	0.010570317984578\\
624	0.0104669706934146\\
625	0.0105990191556581\\
626	0.0106370997697619\\
629	0.0108376440051264\\
630	0.0105815946299117\\
631	0.0105820353916594\\
632	0.0109724779079746\\
634	0.0105358595986521\\
635	0.0108408952686053\\
636	0.0109520797414007\\
638	0.0106910850057223\\
639	0.0108556039946658\\
640	0.0107267687429461\\
641	0.0105041613393648\\
642	0.0108421997259332\\
643	0.0104952744122784\\
644	0.010742590386144\\
645	0.0107259479076068\\
646	0.0105400923821435\\
647	0.0105851218180154\\
648	0.0106238546780636\\
649	0.0108387713128953\\
650	0.0107534734876632\\
651	0.0105409672554136\\
652	0.0105873710866338\\
653	0.0107520538040262\\
656	0.0105739926366368\\
657	0.0105724411199238\\
659	0.0105719993534876\\
660	0.0105422234673824\\
661	0.0106348157666313\\
662	0.0106210203933491\\
663	0.0105108911229763\\
664	0.010731581697352\\
665	0.010623662543973\\
666	0.0106698711363909\\
667	0.0105664640226072\\
668	0.0105970721991374\\
669	0.0106008633580738\\
671	0.0108361039813947\\
672	0.0111826672055031\\
673	0.010772173453006\\
674	0.0107778285394791\\
675	0.010658105929906\\
677	0.0107393179981348\\
678	0.0106150267056364\\
679	0.0105227903671524\\
680	0.0105998898085697\\
681	0.0106267654646217\\
682	0.0109544256326141\\
683	0.0109026900803049\\
684	0.0108120690383657\\
685	0.0107672914224774\\
686	0.0107607097694806\\
687	0.0105837260125554\\
688	0.0105557010231981\\
689	0.0106017199971878\\
692	0.0108289390997622\\
694	0.0106066771829016\\
696	0.0105960649956008\\
699	0.0106933451964627\\
700	0.0105460063705323\\
701	0.0105460773253678\\
702	0.0108129549159154\\
703	0.0107398834919271\\
704	0.0105567347333514\\
705	0.0106423480538069\\
706	0.0106669432097988\\
707	0.0105694652869109\\
708	0.0106255776487766\\
709	0.0108261772208304\\
710	0.0108026271564086\\
711	0.0105488727494958\\
714	0.0110557386730458\\
715	0.0109716231557589\\
716	0.0107705446256053\\
718	0.0106419844893632\\
719	0.0106107245316404\\
721	0.0105785121474279\\
722	0.0105746038191986\\
723	0.0107595961538512\\
724	0.0105744072182764\\
725	0.0105484352219113\\
726	0.0106440440598211\\
729	0.0106092068005334\\
730	0.0105281138451877\\
731	0.010594745630442\\
735	0.0106898746228884\\
736	0.0108125197948539\\
738	0.0106715146527373\\
739	0.0109953123604403\\
740	0.0106083156921765\\
741	0.0106041105561114\\
742	0.0106306700181449\\
743	0.0105760255640538\\
744	0.0108708853064551\\
745	0.0107357915682466\\
746	0.0109762463113536\\
747	0.0107204391836907\\
749	0.0106408174527436\\
750	0.0108705928311489\\
751	0.0105635079902034\\
752	0.0106006442620128\\
753	0.0106839653268859\\
754	0.0105660716023219\\
755	0.0108172372535288\\
756	0.0108224891040057\\
759	0.0109144178635082\\
760	0.010589267682614\\
762	0.0106605495348049\\
763	0.0108484692791535\\
764	0.010680892281016\\
765	0.0106704610604235\\
766	0.0106164403963097\\
767	0.0107962852577354\\
769	0.0108335514930028\\
770	0.0107129648264769\\
771	0.010702201783109\\
772	0.0108514083679741\\
773	0.0106437132459784\\
774	0.0108350169472639\\
775	0.0106403351710469\\
776	0.0107034901247971\\
779	0.0107786544388849\\
780	0.0110701166995568\\
782	0.0106441663947408\\
783	0.0111991250105348\\
784	0.010933950533096\\
785	0.0110230802335233\\
787	0.0107707882192093\\
789	0.0106041364563983\\
790	0.0105707193585355\\
791	0.0105929612688366\\
792	0.0109639959252187\\
793	0.011002212182575\\
794	0.010820251805247\\
795	0.0107487577976523\\
796	0.010633283009156\\
798	0.0108611260505616\\
799	0.0107576941333415\\
800	0.0106284746392096\\
802	0.010624813474351\\
804	0.0106771350147028\\
805	0.0106540562137525\\
806	0.0106074105139366\\
807	0.0106283888508187\\
808	0.0105869431684672\\
809	0.0108132920865197\\
811	0.0110938499698629\\
812	0.0113076695900721\\
813	0.010723012938494\\
814	0.0111130468527942\\
815	0.0110215340464492\\
816	0.0106763323747145\\
818	0.0107299981900724\\
820	0.010752229131261\\
821	0.0107585188937567\\
823	0.0107424318251409\\
824	0.0106861168660544\\
825	0.0108294037218002\\
828	0.0106835985376771\\
829	0.010611775654373\\
830	0.010655602638811\\
831	0.0107205922164818\\
832	0.0107128991906696\\
834	0.0107907057875612\\
835	0.0109056077902399\\
836	0.0107078802420801\\
837	0.0107436919970496\\
838	0.0107288509958986\\
839	0.0109292265375795\\
840	0.0107984378970893\\
842	0.0108050091457699\\
843	0.0107417250762107\\
845	0.0111356049237656\\
846	0.0108566220078501\\
847	0.0107795850475062\\
848	0.0108590058389382\\
850	0.011100490502334\\
851	0.0108306438999837\\
852	0.0109073100635821\\
853	0.010745846814037\\
855	0.0106495152843612\\
857	0.0106597967160269\\
859	0.0108115485497062\\
860	0.0112420534896955\\
861	0.0106933562868411\\
862	0.0107182599889105\\
863	0.0106768268633459\\
867	0.0108974088673979\\
868	0.0107689780388682\\
869	0.0106829808249434\\
870	0.0110208129796471\\
871	0.0106978836635487\\
873	0.010725509395949\\
874	0.0108787655262859\\
875	0.0106956017619571\\
876	0.0109856152751793\\
877	0.0113092282347983\\
878	0.010823595005301\\
879	0.0108584532451156\\
880	0.0112598619301328\\
881	0.0108064509410421\\
882	0.0107699948694062\\
884	0.0106906337823602\\
885	0.0109837463078293\\
886	0.010749298775257\\
887	0.0109573918646978\\
888	0.0109731974865402\\
889	0.0108391310362398\\
890	0.0107745901144275\\
892	0.0110730593329815\\
893	0.011090839033083\\
894	0.010806454937665\\
895	0.0107263379589616\\
896	0.011101541533814\\
897	0.0107587159303269\\
898	0.0107705401721129\\
899	0.0107099698913468\\
900	0.0111142435804747\\
904	0.0108152151775964\\
905	0.0108791183229187\\
907	0.0107476514419128\\
908	0.0107273346426761\\
909	0.0110949463426853\\
910	0.0108082960038397\\
911	0.0107619247495071\\
912	0.0110761800806358\\
913	0.0108019824768538\\
915	0.0108462036902589\\
916	0.0112019965684643\\
917	0.0112090633065236\\
918	0.010802094646048\\
920	0.0108472755570498\\
921	0.0108793542628215\\
922	0.0111725750412006\\
923	0.0108266231509333\\
924	0.0113306730690965\\
925	0.0109214592666831\\
927	0.0108359369884662\\
928	0.0110036240827564\\
930	0.0108182001555785\\
931	0.011002521768205\\
932	0.0109000399121821\\
933	0.0109166143305022\\
934	0.0108278826807388\\
935	0.0109606121247149\\
937	0.0109935465619249\\
939	0.0107979100697169\\
942	0.0108611934398747\\
943	0.0107876119606469\\
944	0.0109302499601351\\
945	0.0114131094038991\\
947	0.010886589719424\\
948	0.0111276879821768\\
949	0.0108067891130001\\
951	0.0108197944582571\\
952	0.0110647901225699\\
953	0.0110135402367935\\
954	0.0108749935419231\\
956	0.0107728712934356\\
957	0.0110106014659929\\
958	0.0108108963328656\\
959	0.0111529526335895\\
960	0.0108660184117374\\
961	0.0108890525516472\\
962	0.0111541358813459\\
963	0.0110088254077709\\
964	0.010794006761292\\
966	0.0107988706428538\\
967	0.0109138437055663\\
969	0.0111713049651977\\
971	0.0108700614891859\\
972	0.0115721695068108\\
974	0.0110331187679549\\
976	0.0107938288280517\\
977	0.0112805307993161\\
978	0.0109411783923861\\
979	0.0109554247471048\\
982	0.0112744079888216\\
983	0.0110350071645371\\
984	0.0108492990524004\\
985	0.0111784062200968\\
987	0.0109180636457798\\
988	0.0110676625596777\\
989	0.0114011197626193\\
990	0.0108724860856455\\
991	0.0108515829006137\\
994	0.0111422374769366\\
996	0.0108106169413986\\
997	0.0108994061120029\\
999	0.0114883500124658\\
1000	0.0109595034582526\\
1002	0.0113546410666459\\
1003	0.0108370141715568\\
1004	0.010771828519258\\
1005	0.0108020772734866\\
1007	0.0108416781022243\\
1008	0.0110563056250612\\
1009	0.0109311535185649\\
1011	0.010954967747845\\
1012	0.0108992743353156\\
1013	0.0110321867253636\\
1014	0.0109059115493437\\
1016	0.010875513737119\\
1017	0.0112217302366844\\
1019	0.0112058877706052\\
1021	0.010814660061745\\
1022	0.0109412398032873\\
1024	0.0108568830458656\\
1025	0.0107758628049244\\
1026	0.0109677538803226\\
1027	0.0111218447303448\\
1029	0.0110406104795402\\
1031	0.0112130625226807\\
1032	0.010975852274593\\
1033	0.011142499191313\\
1034	0.0109063573345338\\
1035	0.010839613894556\\
1036	0.0109434066642583\\
1037	0.0110537889434757\\
1038	0.0110902624404237\\
1039	0.011067608031226\\
1040	0.0111529728443808\\
1042	0.0109659103873128\\
1043	0.0108436289944317\\
1044	0.0109291469896865\\
1045	0.0108224651900552\\
1048	0.0110423400595513\\
1049	0.0109883061516787\\
1050	0.0113932128709469\\
1051	0.0109095427293748\\
1052	0.0110140718967765\\
1054	0.0109004767249038\\
1055	0.0108818704496419\\
1056	0.0108656389881313\\
1057	0.0113046977870302\\
1058	0.0111884759314004\\
1063	0.0111817281801147\\
1064	0.0108704521905262\\
1065	0.0109352676372509\\
1066	0.010853490452367\\
1067	0.0109331021382483\\
1068	0.0108358473548833\\
1070	0.0112779911626906\\
1071	0.0108978621195395\\
1072	0.0108793827045398\\
1073	0.0108559833570325\\
1074	0.0109504878637381\\
1075	0.011191251173841\\
1076	0.0111317577050916\\
1077	0.0110485764823049\\
1078	0.010985593080477\\
1079	0.0112488010812134\\
1080	0.0109208162572637\\
1081	0.0109508845393975\\
1082	0.011016617173785\\
1083	0.011350788702354\\
1084	0.0110632792081257\\
1085	0.0111143649943794\\
1086	0.0109356172621726\\
1088	0.0112183406339075\\
1090	0.0110910505463835\\
1091	0.0110464871546962\\
1092	0.0112243284762978\\
1093	0.0114277378367357\\
1094	0.0110183530065721\\
1096	0.0118794918804876\\
1098	0.0112613932869863\\
1099	0.0108841830365236\\
1100	0.011027943471466\\
1101	0.0113214378355527\\
1103	0.0110753674725856\\
1104	0.0109007309174558\\
1105	0.0112626712664981\\
1106	0.0110139628244118\\
1107	0.0111562231641074\\
1110	0.0110696769091495\\
1111	0.0110051419202743\\
1114	0.0110479357320704\\
1115	0.0111076114195991\\
1116	0.0109904219298187\\
1119	0.0109460910566668\\
1120	0.011047265831318\\
1122	0.0109682754547672\\
1123	0.0112064527268861\\
1124	0.0111508861961435\\
1125	0.0109464892314766\\
1126	0.0111944945338109\\
1127	0.0109864081332489\\
1128	0.0109124849923319\\
1129	0.0111306604382359\\
1130	0.0110582683161435\\
1131	0.01148557948909\\
1133	0.0110253310031112\\
1134	0.0109773337817387\\
1135	0.0109785138749127\\
1137	0.011068848065103\\
1138	0.0110233670032661\\
1139	0.0113152268665241\\
1140	0.0109122117437437\\
1141	0.0110355221319575\\
1142	0.0110373119678115\\
1143	0.0109890197939725\\
1144	0.0113242305321061\\
1146	0.011021844698007\\
1147	0.0111047169339145\\
1149	0.0110182219056393\\
1150	0.010984331022731\\
1151	0.0110583342601179\\
1152	0.0115789300531712\\
1153	0.0110421195207285\\
1154	0.0110954729498189\\
1155	0.0115473007305506\\
1156	0.0109651506336377\\
1157	0.0108896773796611\\
1158	0.0111605649411407\\
1159	0.0109844114719332\\
1160	0.0110090427539641\\
1161	0.0111754071407025\\
1162	0.0112805103514499\\
1164	0.0110358907583456\\
1165	0.0110763067802206\\
1166	0.0110047406451486\\
1167	0.0114383652307879\\
1169	0.0111772074299855\\
1170	0.0112514027672053\\
1174	0.0110842179219617\\
1176	0.0110822686395598\\
1177	0.0110566533761206\\
1179	0.0111454274495676\\
1180	0.0109901907835592\\
1181	0.0113012471447291\\
1182	0.0110284923775907\\
1183	0.0110516408555365\\
1185	0.0110391943635477\\
1186	0.011005396818291\\
1187	0.0111843044899918\\
1188	0.011072401439075\\
1189	0.0113748579963916\\
1190	0.0115143985058239\\
1191	0.0109704548481204\\
1192	0.010944454660148\\
1193	0.0110265083600704\\
1194	0.0122400646396272\\
1195	0.0110370956444967\\
1196	0.011142858656361\\
1197	0.0112600976314449\\
1198	0.0113254393781972\\
1199	0.0111275503725968\\
1200	0.0110079781062874\\
1201	0.0110089216294303\\
1203	0.0109978567012755\\
1204	0.0110465892272866\\
1206	0.0111799178066576\\
1207	0.011163481217712\\
1208	0.0111833522075055\\
1210	0.0115450787883068\\
1211	0.0112998777676694\\
1212	0.0110327501636978\\
1213	0.0112054811497728\\
1214	0.0113500405138135\\
1215	0.0112393730496478\\
1217	0.0109837875105162\\
1219	0.0114630470009918\\
1221	0.0113461956091972\\
1224	0.0110258694918836\\
1225	0.0110582089412977\\
1226	0.0111523110196382\\
1227	0.0111341140157795\\
1228	0.0111243389007238\\
1229	0.0115353571606344\\
1231	0.0109954076964035\\
1232	0.0111730405559077\\
1233	0.0110242396964774\\
1234	0.0110478955751508\\
1235	0.0110548181373815\\
1236	0.0110656553874833\\
1237	0.0110284135880647\\
1238	0.0111807732070398\\
1239	0.0110352129177045\\
1240	0.0110690333191693\\
1242	0.0112751075254588\\
1243	0.0110702783992262\\
1244	0.0112262298450029\\
1246	0.0110462466209356\\
1247	0.011403867354602\\
1248	0.010981577347593\\
1249	0.0110673103334496\\
1250	0.0109909895748691\\
1251	0.011042320416891\\
1252	0.0114841216806478\\
1253	0.0110751192523821\\
1254	0.011354160111902\\
1255	0.010969147462068\\
1256	0.0110201248411007\\
1257	0.0110836919247959\\
1258	0.0111213357934806\\
1259	0.0112597525294404\\
1261	0.0110282809564524\\
1262	0.0110151881193209\\
1263	0.0110265532469687\\
1264	0.0132156408423422\\
1265	0.0112729052416398\\
1266	0.0111003412962418\\
1267	0.0110369619512009\\
1268	0.0110735180570979\\
1269	0.0111028439290142\\
1271	0.0111566754546099\\
1272	0.0110562732221903\\
1274	0.0111590909876516\\
1277	0.0112728858263533\\
1278	0.01115695074562\\
1279	0.0110898111179267\\
1281	0.0110485400443091\\
1282	0.011180631393169\\
1283	0.0110325349602742\\
1285	0.0110578821174082\\
1287	0.0111219488756736\\
1288	0.0111432458523571\\
1289	0.0111068519484737\\
1290	0.0114271005592551\\
1291	0.0110661690276478\\
1292	0.0113066153304923\\
1293	0.0112045666343571\\
1294	0.0110219876825492\\
1296	0.0112749514786022\\
1297	0.0112942283788774\\
1298	0.0111899865202455\\
1299	0.0111305614555022\\
1300	0.0114532071796323\\
1302	0.0110951809932279\\
1303	0.011593684903346\\
1304	0.011170713575666\\
1306	0.0111521811049897\\
1307	0.0111260684716399\\
1308	0.0114069044102507\\
1309	0.0111080219535324\\
1310	0.0111126544791963\\
};
\addlegendentry{\small Validation}

\end{axis}
\end{tikzpicture}%
